Quantum free-electron laser oscillator

If the quantum mechanical recoil of the electron due to its scattering from the undulator and laser fields dominates the dynamics, a regime of the free-electron laser emerges where quantum effects lead to a drastic change in the radiation properties. However, the large interaction length required for a single-pass quantum free-electron laser impedes the experimental realization. The quantum free-electron laser oscillator, proposed in the present article, is a possible scheme to resolve this issue. Here we show that this device features a photon statistics that is closer to a coherent state in comparison to existing classical free-electron lasers. The device can be even operated in such a way that a sub-Poissonian statistics is obtained. Beside the benefit of demonstrating this pure quantum effect, the narrowing of the photon distribution implies reduced intensity fluctuations of the emitted radiation, which in turn lead to decreased noise in imaging experiments or to an enhanced sensitivity in interferometric applications.

==> Bilder/figs/QFELO-figure0.tex <==
  \begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[title={\large $\braket{\hat{n}}/N_a$},
    width=8cm,
    colorbar horizontal,
    view={0}{90},%view={25}{30},
    point meta min=0,
    point meta max=1,
    xmin=0,
    xmax=12.57,
    ymin=0.2999,
    ymax=0.701,
    zmin=0,
    zmax=1.01, 
    %xlabel style={xshift=0.8cm,yshift=0.4cm},    
    %xlabel={$ \theta$},
    %ylabel style={xshift=0.4cm,yshift=0.8cm},
    ylabel={$p/q$},
    zlabel={$\braket{\hat{n}}/N_a$},
    tick style={thick, black},
    xtick align=outside,
    xtick={0,6.28,12.57},
    xticklabels={,,},
    ytick align=center,
    ytick={0.3,0.5,0.7},
    yticklabels={$0.3$,$0.5$,$0.7$},
    ztick={0,0.5,1},
    zticklabels={$0$,$0.5$,$1$}
   ]
       
 \addplot3[surf,shader=flat,mesh/ordering=y varies,mesh/rows=125,restrict y to domain=0.3:0.7, restrict x to domain=0:13] table{Daten/ndreid_dip.txt};
 
%% gnuplot  \addplot3[contour gnuplot={labels=false,output point meta=rawz,number=9,draw color=black},%mesh/rows=125,mesh/num points=18875,
  %samples=1000,restrict y to domain=0.3:0.7,restrict x to domain=0:13,z filter/.code=\def\pgfmathresult{-1.2}] 
  %table{Daten/ndreid_dip1.txt};  
   \end{axis}
\end{tikzpicture}

==> Bilder/figs/QFELO-figure1.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]  
\begin{axis}[width=8cm,
    %colorbar,
    view={0}{90},%view={25}{30}
    point meta min=0,
     point meta max=1,
    xmin=0,
    xmax=12.57,
    ymin=0,
    ymax=0.5,
    zmin=0,
    zmax=1.01,     
    xlabel={$\theta$},
    ylabel={$\Delta p/q$},
    %ylabel style={yshift=0.5cm},
    %zlabel={$\braket{\hat{n}}/N_a$},
    tick style={thick, black},
    xtick align=outside,    
    xtick={0,6.28,12.57},
    xticklabels={$0$,$2\pi$,$4\pi$},
    ytick align=center,   
    ytick={0,0.25,0.5},
    yticklabels={$0$,,$0.5$},
    ztick={0,0.5,1},
    zticklabels={}
   ]
  
 \addplot3[surf,shader=flat,mesh/ordering=y varies,mesh/rows=99,restrict y to domain=0:0.5] table{Daten/nintp_dip.txt};
 
%% gnuplot \addplot3[contour gnuplot={labels=false,output point meta=rawz,number=9,draw color=black},samples=1000] table{Daten/nintp_dip1.txt}; 
   \end{axis}
  \end{tikzpicture} 

==> Bilder/figs/QFELO-figure2.tex <==
  \begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[title={\large $\sigma^2$},
    width=8cm,
    colorbar horizontal,
    colorbar style={
    xtick={1,3,5,7,9},
    extra x ticks={1},
    extra x tick style={every tick/.append style={white,thick}}},
    view={0}{90},%view={25}{30},
    point meta min=0,
    point meta max=9,
    xmin=0,
    xmax=13,
    ymin=0.299,
    ymax=0.701,
    zmin=0,
    zmax=60.5, 
    %xlabel style={xshift=0.8cm,yshift=0.4cm},    
    %xlabel={$ \theta$},
    %ylabel style={xshift=0.4cm,yshift=0.8cm},  
    %ylabel={$p/q$},
    zlabel={$\sigma^2$},
    tick style={thick, black},
    xtick align=outside,
    xtick={0,6.28,12.57},
    xticklabels={,,},
    ytick align=center,
    ytick={0.3,0.5,0.7},
    yticklabels={,,},
    ztick={10,50},
    zticklabels={$10$,$50$}] 
 
       
     \addplot3[surf,shader=flat,mesh/ordering=y varies,mesh/rows=125,restrict y to domain=0.3:0.7] table{Daten/sigmadreid_dip.txt};
     
  

%% gnuplot   \addplot3[contour gnuplot={levels={2,4},output point meta=rawz,labels=false,draw color=black},samples=1000,
   %mesh/rows=101,mesh/cols=100,
%   restrict x to domain=0:13, 
%   restrict y to domain=0.3:0.7,
   %z filter/.code=\def\pgfmathresult{-60}
%   ] table{Daten/sigmadreid_dip1.txt};  
   
%% gnuplot    \addplot3[contour gnuplot={levels={1},labels=false,draw color=white},samples=100,
%     %mesh/rows=125,mesh/num points=18750,
%     restrict x to domain=0:13, restrict y to domain=0.31:0.69,thick
 %    z filter/.code=\def\pgfmathresult{-60}
% ] table{Daten/sigmadreid_dip1.txt};
   \end{axis}
  \end{tikzpicture}

==> Bilder/figs/QFELO-figure3.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[width=8cm,
    %colorbar horizontal,
    view={0}{90},%view={25}{30}
    point meta min=0,
    point meta max=9,
    xmin=0.2,
    xmax=13,
    ymin=0,
    ymax=0.5,
    zmin=0,
    zmax=50.1,     
    xlabel={$ \theta$},
    %ylabel style={yshift=0.5cm},
    %ylabel={$\Delta p/q$},
    %zlabel={$\sigma^2$},
    tick style={thick, black},
    xtick align=outside,
    xtick={0,6.28,12.57},
    xticklabels={$0$,$2\pi$,$4\pi$},
    ytick align=center,
    ytick={0,0.25},
    yticklabels={,,},
    ztick={10,50},
    zticklabels={}] 
 

 
  \addplot3[surf,shader=flat,mesh/ordering=y varies,mesh/rows=99] table{Daten/sigmaintp_dip.txt}; 
  
%% gnuplot  \addplot3[contour gnuplot={levels={2,4},labels=false,draw color=black},samples=1000
  %mesh/rows=100,mesh/cols=100,z filter/.code=\def\pgfmathresult{-50}
%  ] table{Daten/sigmaintp_dip1.txt}; 
   
%% gnuplot  \addplot3[contour gnuplot={levels={1},labels=false,draw color=white},samples=10000,thick
   %mesh/rows=99,mesh/num points=5940,z filter/.code=\def\pgfmathresult{-50}
%   ] table{Daten/sigmaintp_dip1.txt}; 
   
   
   \end{axis}
  \end{tikzpicture}  

==> Bilder/figs/QFELO-figure4.tex <==
  \begin{tikzpicture}
    \begin{axis}[width=7.5cm,
        scaled ticks=false,
        xmode=log,        
        ymode=log,
        xmin=10^(-7),
        xmax=10^(-5),
        xtick={10^(-7),10^(-6),10^(-5)},
        xticklabels={0.1,1,10},
        extra x ticks={0.000000337639,0.00000140942},
        extra x tick labels={$\sigma_{1\text{D}}$,$\sigma_\text{max}$},
        extra x tick style={ticklabel pos=top},
        xlabel={$\sigma_\text{e}$ \, [{\textmu}m]},
        ymin=0.5*10^(-5),
        ymax=11,
        ytick={10^(-5),10^(-4),10^(-3),10^(-2),10^(-1),1,10},
        yticklabels={$10^{-5}$,,,$10^{-2}$,,,$10$},
        ylabel= {$\epsilon_n$ \, [mm mrad]},
        legend pos=outer north east]
    
        \draw [black, dotted] (0.000000675393,0.000005) -- (0.000000675393,11);
         \draw [black, dashed] (0.000000337639,0.000005) -- (0.000000337639,11);
         \draw [black, dashed] (0.00000140942,0.000005) -- (0.00000140942,11);
         
         %%%%% 1D: 3.37639  -7
         %%%% sigmamax 1.40942   -6
    
    
       \addplot[name path=A,blue,thick] table{Daten/TepsGam.dat};
         \addlegendentry{$\sqrt{2\Gamma}\sigma$};
       \addplot[orange,thick] table{Daten/TepsL.dat}; 
         \addlegendentry{$\displaystyle\frac{2\gamma_0\sigma^2}{L}$};
       \addplot[name path=B,magenta,thick] table{Daten/Tepstrans10.dat}; 
       \addlegendentry{$\displaystyle 10\frac{\gamma_0\lambda_\L}{2\pi}$};
       \addplot[name path=C,red,thick] table{Daten/Tepstrans05.dat};
       \addlegendentry{$\displaystyle 0.5\frac{\gamma_0\lambda_\L}{2\pi}$};
       \addplot[violet,thick] table{Daten/TepsFermi.dat};
        \addlegendentry{Fermi};
       
       \addplot[pattern=north west lines, pattern color=green!50] fill between [of=C and A, soft clip={ (0.000000337639,0.00001) rectangle (0.000000675393,1)}];
       
              \addplot[pattern=north west lines, pattern color=green!50] fill between [of=C and B, soft clip={ (0.000000675393,0.00001) rectangle (0.00000140942,1)}];
      
    \end{axis}    
  \end{tikzpicture}

==> Bilder/figs/QFELO-figure5.tex <==
   \begin{tikzpicture}
    \begin{axis}[width=6cm,
        scaled ticks=false,
        xmin=-0.00065,
        xmax=0.00065,
        ymin=-0.000021,
        ymax=0.000021,
        xtick={-5*10^(-4),-2.5*10^(-4),0,2.5*10^(-4),5*10^(-4)},
        xticklabels={0.5,,0,,0.5},
        %xlabel={$z$ [mm]},
        extra x ticks={-0.00057,0.00057},
        extra x tick labels={$-L/2$,$L/2$},
        extra x tick style={ticklabel pos=top},
        ytick={-2*10^(-5),-1*10^(-5),0,1*10^(-5),2*10^(-5)},
        yticklabels={-20,,0,,20},
        ylabel={$x$ [\textmu m]}]
        
      \addplot[name path=A,red,thick,forget plot] table{Daten/Twgp.dat};     
      \addplot[name path=B,red,thick, forget plot] table{Daten/Twgm.dat};   
        \addplot[pattern=north west lines, pattern color=red!50] fill between [of=B and A];
            \addlegendentry{undulator};
        \addplot[name path=C,black,thick,forget plot] table{Daten/Tsgp.dat};
      \addplot[name path=D,black,thick,forget plot] table{Daten/Tsgm.dat};
        \addplot[pattern=north east lines, pattern color=black!50] fill between [of=D and C];  
        \addlegendentry{$e ^-$ beam}; 
        \draw [black, dashed] (-0.00057,-0.000021)--(-0.00057,0.000021);
         
                \draw [black, dashed] (0.00057,-0.000021)--(0.00057,0.000021); 

 
    \end{axis}   
    \node at (2.25,3.75) {$z_\text{R}=\beta^*=L/2$};
   \end{tikzpicture}

==> Bilder/figs/QFELO-figure6.tex <==
   \begin{tikzpicture}
    \begin{axis}[width=6cm,
        scaled ticks=false,
        xmin=-0.0051,
        xmax=0.0051,
        ymin=-0.000061,
        ymax=0.000061,
        xtick={-0.005,-0.0025,0,0.0025,0.005},
        xticklabels={-5,,0,,5},
        extra x ticks={-0.00440812,-0.00286619,-0.00057,0.00057,0.00286619,0.00440812},
        extra x tick labels={$-z_\text{R}$,$-\beta^*$,$-\frac{L}{2}$,$\frac{L}{2}$,$\beta^*$,$z_\text{R}$},
        extra x tick style={ticklabel pos=top},
        xlabel={$z$ [mm]},
        ytick={-0.00005,-0.000025,0,0.000025,0.00005},
        yticklabels={-50,,0,,50},
        ylabel={$x$ [\textmu m]}]
        
              \addplot[name path=A,red,thick,forget plot] table{Daten/Tw1p.dat};
      \addplot[name path=B,red,thick, forget plot] table{Daten/Tw1m.dat};   
        \addplot[pattern=north west lines, pattern color=red!50] fill between [of=B and A];
        \addlegendentry{undulator};
  \addplot[name path=C,black,thick,forget plot] table{Daten/Ts2p.dat};
     
      \addplot[name path=D,black,thick,forget plot] table{Daten/Ts2m.dat};
        \addplot[pattern=north east lines, pattern color=black!50] fill between [of=D and C];  
        \addlegendentry{$e ^-$ beam}; 

%%%%%%%%%%%%L/2
        \draw [black, dashed] (-0.00057,-0.000061)--(-0.00057,0.000061);
                \draw [black, dashed] (0.00057,-0.000061)--(0.00057,0.000061); 
 %%%%%%%%%%%%%%%% beta*  
            \draw [black, dashed] (-0.00286619,-0.000061)--(-0.00286619,0.000061);
                \draw [black, dashed] (0.00286619,-0.000061)--(0.00286619,0.000061); 
%%%%%%%%%%%%%%%%%%% zR
            \draw [black, dashed] (-0.00440812,-0.000061)--(-0.00440812,0.000061);
                \draw [black, dashed] (0.00440812,-0.000061)--(0.00440812,0.000061); 
                
    \end{axis}    
   \end{tikzpicture}  

==> Bilder/figs/photstat_kl_p.tex <==
   \tikzsetnextfilename{photstat_kl_p}   
  \begin{tikzpicture}
    \begin{axis}[
    width=5.5cm,
    colorbar,
    colorbar style={
    ytick={0,0.001,0.002,0.003},
    yticklabels={,0.001,0.002,0.003},
    scaled ticks=false,
    extra y ticks={0.0001},
    extra y tick style={every tick/.append style={white,thick}},
    extra y tick label={$10^{-4}$}
    },
    title={\large classical regime, $f_\text{cl}$},    
    view={0}{90}, %view={40}{50}
    point meta min=0,
    point meta max=0.0031,
    xmin=0,
    xmax=4500,
    ymin=3.9,
    ymax=9.1,
    zmin=0,
    zmax=0.003, 
    scaled ticks=false,
    xlabel style={xshift=-0.2cm,yshift=0.3cm},   
    xlabel={$n$ [$\times 10^3$]},
    %ylabel style={xshift=0cm,yshift=0.5cm},
    %ylabel={$p/q$},
    zlabel={$f_\text{cl}$},
    zlabel style={xshift=0cm,yshift=-0.5cm},
    xtick={1000,3000},
    xticklabels={$1$,$3$},
    ytick={4,6.5,9},
    yticklabels={$4$,,$9$},
    ztick={0,0.003},
    zticklabels={$0$,$0.003$}
   ]
 % \node[anchor=north] at (axis cs:70,0.5,0.095) {$\theta=1.06$};
\addplot3[surf,shader=flat,mesh/ordering=y varies,mesh/rows=105] table{Daten/Tpkldelta2.dat};

%% gnuplot  \addplot3[contour gnuplot={labels=false,output point meta=rawz,levels={0.0005,0.001,0.0015,0.002},draw color=black},samples=10000] table{Daten/Tpkldelta2_lz.dat}; 

%% gnuplot \addplot3[contour gnuplot={labels=false,output point meta=rawz,levels={0.0001},draw color=white},samples=10000] table{Daten/Tpkldelta2_lz.dat};

   
  \end{axis}
 \end{tikzpicture}

==> Bilder/figs/photstat_q_p.tex <==
 \tikzsetnextfilename{photstat_q_p}  
  \begin{tikzpicture}
   %\node at (2,3) {quantum};
    \begin{axis}[
    title={\large quantum regime, $P_{n}$},   
    width=5.5cm,
    view={0}{90},%view={40}{50}
    point meta min=0,
    point meta max=0.003,
    xmin=0,
    xmax=4500,
    ymin=0.475,
    ymax=0.525,
    zmin=0,
    zmax=0.0031, 
    scaled ticks=false,
    xlabel style={xshift=-0.2cm,yshift=0.3cm},    
    xlabel={$n$ [$\times 10^3$]},
    ylabel={$p/q$},
    ylabel style={xshift=0cm,yshift=0cm},
    zlabel={$\rho_{n,n}$},
    zlabel style={xshift=0cm,yshift=-0.5cm},
    xtick={1000,3000},
    xticklabels={$1$,$3$},
    ytick={0.48,0.5,0.52},
    yticklabels={$0.48$,$0.5$,$0.52$},
    ztick={0,0.003},  
      zticklabels={$0$,$0.003$}
   ]
  %\node[anchor=north] at (axis cs:70,0.5,0.095) {$\theta=1$};  

 \addplot3[surf,shader=flat,mesh/ordering=y varies,mesh/rows=100] table{Daten/Tpqdelta.dat};  
 
 %% gnuplot  \addplot3[contour gnuplot={labels=false,output point meta=rawz,levels={0.0005,0.001,0.0015,0.002},draw color=black},samples=10000,restrict y to domain=0.475:0.525,restrict x to domain=0:4500] table{Daten/Tpqdelta_lz.dat}; 

%% gnuplot \addplot3[contour gnuplot={labels=false,output point meta=rawz,levels={0.0001},draw color=white},samples=10000] table{Daten/Tpqdelta_lz.dat};


   \end{axis}
  \end{tikzpicture}

==> Bilder/figs/vergleich.tex <==
    \tikzsetnextfilename{vergleich} 
  
  \begin{tikzpicture}
  \begin{axis}[
   width=4.5cm,
   height=4.5cm,   
   xmin=1999,
   xmax=4001,
   ymin=0.0001,
   ymax=0.008,
   xlabel={$n$ [$\times 10^3$]},
   scaled ticks=false,
   xtick={2000,2500,3000,3500,4000},
   xticklabels={$2$,$2.5$,$3$,$3.5$,$4$},
   x tick label style={scale=0.75},
   ytick={0.001,0.004,0.007},
   yticklabels={$0.001$,$0.004$,$0.007$},
   y tick label style={scale=0.75}, 
   yticklabel pos=upper,
   %every y tick label/.style={
   %         anchor=near yticklabel opposite,
   %         xshift=\pgfkeysvalueof{/pgfplots/major tick length},},
   legend style = {at={(0.4,1.03)}, anchor=south}
   ]
   \addplot[blue,thick,restrict x to domain=1999:4001] table{Daten/Pois3000.dat};
   \addplot[red,thick,restrict x to domain=1999:4001] table{Daten/Pq3000.dat}; 
   \addplot[green,thick] table{Daten/Pcl3000.dat};
      %\node[anchor=north] at (axis cs:0.2,1.07) {numerics}; 
    \addlegendentry{Poisson};
    \addlegendentry{quantum, $P_n$};
    \addlegendentry{classical, $f_\text{cl}$};
 \end{axis} 
 \end{tikzpicture}
